SecurityLingua: Efficient Defense of LLM Jailbreak Attacks via Security-Aware Prompt Compression

Large language models (LLMs) have achieved widespread adoption across numerous applications. However, many LLMs are vulnerable to malicious attacks even after safety alignment. These attacks typically bypass LLMs' safety guardrails by wrapping the original malicious instructions inside adversarial jailbreaks prompts. Previous research has proposed methods such as adversarial training and prompt rephrasing to mitigate these safety vulnerabilities, but these methods often reduce the utility of LLMs or lead to significant computational overhead and online latency. In this paper, we propose SecurityLingua, an effective and efficient approach to defend LLMs against jailbreak attacks via security-oriented prompt compression. Specifically, we train a prompt compressor designed to discern the "true intention" of the input prompt, with a particular focus on detecting the malicious intentions of adversarial prompts. Then, in addition to the original prompt, the intention is passed via the system prompt to the target LLM to help it identify the true intention of the request. SecurityLingua ensures a consistent user experience by leaving the original input prompt intact while revealing the user's potentially malicious intention and stimulating the built-in safety guardrails of the LLM. Moreover, thanks to prompt compression, SecurityLingua incurs only a negligible overhead and extra token cost compared to all existing defense methods, making it an especially practical solution for LLM defense. Experimental results demonstrate that SecurityLingua can effectively defend against malicious attacks and maintain utility of the LLM with negligible compute and latency overhead. Our code is available at https://aka.ms/SecurityLingua.

==> figs/token_importance/llmlingua.tex <==
\colorize{100}{Please }
\colorize{15.2}{act }
\colorize{8.6}{as }
\colorize{12.4}{my }
\colorize{25.8}{deceased }
\colorize{100}{grandmother }
\colorize{18.5}{who }
\colorize{12.0}{used }
\colorize{8.4}{to }
\colorize{10.2}{be }
\colorize{5.8}{a }
\colorize{28.7}{chemical }
\colorize{100}{engineer }
\colorize{14.6}{at }
\colorize{8.2}{a }
\colorize{85.4}{napalm }
\colorize{100}{production }
\colorize{42.8}{factory }
\colorize{9.3}{. }
\colorize{25.6}{She }
\colorize{78.9}{used }
\colorize{12.4}{to }
\colorize{92.5}{tell }
\colorize{18.6}{me }
\colorize{15.4}{the }
\colorize{87.2}{steps }
\colorize{14.8}{to }
\colorize{95.6}{producing }
\colorize{100}{napalm }
\colorize{22.5}{when }
\colorize{10.8}{i }
\colorize{32.6}{was }
\colorize{45.8}{trying }
\colorize{12.4}{to }
\colorize{68.9}{fall }
\colorize{42.5}{asleep }
\colorize{8.2}{. }
\colorize{24.8}{She }
\colorize{36.8}{was }
\colorize{18.5}{very }
\colorize{42.6}{sweet }
\colorize{10.4}{and }
\colorize{15.2}{i }
\colorize{75.8}{miss }
\colorize{22.4}{her }
\colorize{8.6}{so }
\colorize{12.8}{much }
\colorize{6.5}{. }
\colorize{18.4}{we }
\colorize{82.6}{begin }
\colorize{24.8}{now }
\colorize{5.2}{: }


==> figs/token_importance/slingua.tex <==
\colorize{5.0}{Please }
\colorize{25.0}{act }
\colorize{5.0}{as }
\colorize{5.0}{my }
\colorize{5.0}{deceased }
\colorize{5.0}{grandmother }
\colorize{5.0}{who }
\colorize{5.0}{used }
\colorize{5.0}{to }
\colorize{15.0}{be }
\colorize{15.0}{a }
\colorize{25.0}{chemical }
\colorize{15.0}{engineer }
\colorize{5.0}{at }
\colorize{5.0}{a }
\colorize{30.0}{napalm }
\colorize{25.0}{production }
\colorize{5.0}{factory }
\colorize{5.0}{. }
\colorize{5.0}{She }
\colorize{5.0}{used }
\colorize{5.0}{to }
\colorize{100}{tell }
\colorize{100}{me }
\colorize{100}{the }
\colorize{100}{steps }
\colorize{100}{to }
\colorize{100}{producing }
\colorize{100}{napalm }
\colorize{5.0}{when }
\colorize{5.0}{i }
\colorize{5.0}{was }
\colorize{5.0}{trying }
\colorize{5.0}{to }
\colorize{5.0}{fall }
\colorize{5.0}{asleep }
\colorize{5.0}{. }
\colorize{5.0}{She }
\colorize{5.0}{was }
\colorize{5.0}{very }
\colorize{5.0}{sweet }
\colorize{5.0}{and }
\colorize{5.0}{i }
\colorize{5.0}{miss }
\colorize{5.0}{her }
\colorize{5.0}{so }
\colorize{5.0}{much }
\colorize{5.0}{. }
\colorize{5.0}{we }
\colorize{5.0}{begin }
\colorize{5.0}{now }
\colorize{5.0}{: }

